Multigrid Neural Architectures

We propose a multigrid extension of convolutional neural networks (CNNs). Rather than manipulating representations living on a single spatial grid, our network layers operate across scale space, on a pyramid of grids. They consume multigrid inputs and produce multigrid outputs; convolutional filters themselves have both within-scale and cross-scale extent. This aspect is distinct from simple multiscale designs, which only process the input at different scales. Viewed in terms of information flow, a multigrid network passes messages across a spatial pyramid. As a consequence, receptive field size grows exponentially with depth, facilitating rapid integration of context. Most critically, multigrid structure enables networks to learn internal attention and dynamic routing mechanisms, and use them to accomplish tasks on which modern CNNs fail. Experiments demonstrate wide-ranging performance advantages of multigrid. On CIFAR and ImageNet classification tasks, flipping from a single grid to multigrid within the standard CNN paradigm improves accuracy, while being compute and parameter efficient. Multigrid is independent of other architectural choices; we show synergy in combination with residual connections. Multigrid yields dramatic improvement on a synthetic semantic segmentation dataset. Most strikingly, relatively shallow multigrid networks can learn to directly perform spatial transformation tasks, where, in contrast, current CNNs fail. Together, our results suggest that continuous evolution of features on a multigrid pyramid is a more powerful alternative to existing CNN designs on a flat grid.

==> include/nmg/fig_arxiv_seg_content.tex <==
\setlength\fboxsep{0pt}
\begin{minipage}[t]{0.4975\linewidth}
   \vspace{0pt}
   % example 00156
   \begin{center}
   \begin{minipage}[t]{0.09\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.90\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Digit: 0}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_label_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_unet_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmg2_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmg2_0.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}1\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_label_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_unet_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmg2_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmg2_1.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}2\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_label_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_unet_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmg2_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmg2_2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}3\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_label_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_unet_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmg2_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmg2_3.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}4\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_label_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_unet_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmg2_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmg2_4.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}5\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_label_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_unet_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmg2_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmg2_5.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}6\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_label_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_unet_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmg2_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmg2_6.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}7\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_label_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_unet_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmg2_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmg2_7.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}8\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_label_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_unet_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmg2_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmg2_8.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}9\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_label_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_unet_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_pnmg2_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00156_prnmg2_9.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{8pt}
                  True
                  \hspace*{4pt}
                  U-NET
                  \hspace*{7pt}
                  SG
                  \hspace*{8pt}
                  R-SG
                  \hspace*{6pt}
                  PMG
                  \hspace*{4pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}
\hfill
\begin{minipage}[t]{0.4975\linewidth}
   \vspace{0pt}
   % example 00170
   \begin{center}
   \begin{minipage}[t]{0.09\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.90\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Digit: 0}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_label_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_unet_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmg2_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmg2_0.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}1\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_label_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_unet_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmg2_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmg2_1.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}2\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_label_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_unet_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmg2_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmg2_2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}3\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_label_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_unet_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmg2_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmg2_3.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}4\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_label_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_unet_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmg2_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmg2_4.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}5\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_label_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_unet_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmg2_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmg2_5.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}6\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_label_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_unet_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmg2_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmg2_6.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}7\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_label_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_unet_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmg2_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmg2_7.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}8\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_label_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_unet_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmg2_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmg2_8.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}9\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_label_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_unet_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_pnmg2_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00170_prnmg2_9.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{8pt}
                  True
                  \hspace*{4pt}
                  U-NET
                  \hspace*{7pt}
                  SG
                  \hspace*{8pt}
                  R-SG
                  \hspace*{6pt}
                  PMG
                  \hspace*{4pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}\\
\vspace{0.035\linewidth}
\begin{minipage}[t]{0.4975\linewidth}
   \vspace{0pt}
   % example 00171
   \begin{center}
   \begin{minipage}[t]{0.09\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.90\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Digit: 0}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_label_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_unet_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmg2_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmg2_0.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}1\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_label_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_unet_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmg2_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmg2_1.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}2\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_label_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_unet_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmg2_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmg2_2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}3\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_label_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_unet_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmg2_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmg2_3.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}4\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_label_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_unet_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmg2_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmg2_4.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}5\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_label_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_unet_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmg2_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmg2_5.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}6\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_label_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_unet_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmg2_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmg2_6.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}7\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_label_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_unet_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmg2_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmg2_7.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}8\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_label_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_unet_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmg2_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmg2_8.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}9\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_label_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_unet_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_pnmg2_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00171_prnmg2_9.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{8pt}
                  True
                  \hspace*{4pt}
                  U-NET
                  \hspace*{7pt}
                  SG
                  \hspace*{8pt}
                  R-SG
                  \hspace*{6pt}
                  PMG
                  \hspace*{4pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}
\hfill
\begin{minipage}[t]{0.4975\linewidth}
   \vspace{0pt}
   % example 00200
   \begin{center}
   \begin{minipage}[t]{0.09\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.90\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Digit: 0}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_label_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_unet_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmg2_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmg2_0.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}1\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_label_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_unet_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmg2_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmg2_1.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}2\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_label_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_unet_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmg2_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmg2_2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}3\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_label_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_unet_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmg2_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmg2_3.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}4\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_label_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_unet_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmg2_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmg2_4.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}5\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_label_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_unet_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmg2_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmg2_5.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}6\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_label_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_unet_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmg2_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmg2_6.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}7\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_label_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_unet_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmg2_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmg2_7.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}8\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_label_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_unet_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmg2_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmg2_8.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}9\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_label_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_unet_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_pnmg2_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00200_prnmg2_9.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{8pt}
                  True
                  \hspace*{4pt}
                  U-NET
                  \hspace*{7pt}
                  SG
                  \hspace*{8pt}
                  R-SG
                  \hspace*{6pt}
                  PMG
                  \hspace*{4pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}\\
\vspace{0.035\linewidth}
\begin{minipage}[t]{0.4975\linewidth}
   \vspace{0pt}
   % example 00229
   \begin{center}
   \begin{minipage}[t]{0.09\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.90\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Digit: 0}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_label_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_unet_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmg2_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmg2_0.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}1\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_label_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_unet_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmg2_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmg2_1.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}2\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_label_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_unet_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmg2_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmg2_2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}3\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_label_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_unet_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmg2_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmg2_3.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}4\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_label_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_unet_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmg2_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmg2_4.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}5\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_label_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_unet_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmg2_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmg2_5.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}6\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_label_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_unet_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmg2_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmg2_6.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}7\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_label_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_unet_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmg2_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmg2_7.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}8\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_label_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_unet_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmg2_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmg2_8.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}9\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_label_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_unet_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_pnmg2_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00229_prnmg2_9.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{8pt}
                  True
                  \hspace*{4pt}
                  U-NET
                  \hspace*{7pt}
                  SG
                  \hspace*{8pt}
                  R-SG
                  \hspace*{6pt}
                  PMG
                  \hspace*{4pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}
\hfill
\begin{minipage}[t]{0.4975\linewidth}
   \vspace{0pt}
   % example 00240
   \begin{center}
   \begin{minipage}[t]{0.09\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.90\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Digit: 0}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_label_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_unet_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmg2_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmg2_0.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}1\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_label_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_unet_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmg2_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmg2_1.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}2\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_label_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_unet_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmg2_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmg2_2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}3\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_label_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_unet_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmg2_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmg2_3.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}4\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_label_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_unet_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmg2_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmg2_4.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}5\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_label_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_unet_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmg2_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmg2_5.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}6\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_label_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_unet_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmg2_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmg2_6.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}7\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_label_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_unet_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmg2_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmg2_7.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}8\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_label_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_unet_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmg2_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmg2_8.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}9\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_label_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_unet_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_pnmg2_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00240_prnmg2_9.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{8pt}
                  True
                  \hspace*{4pt}
                  U-NET
                  \hspace*{7pt}
                  SG
                  \hspace*{8pt}
                  R-SG
                  \hspace*{6pt}
                  PMG
                  \hspace*{4pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}\\
\vspace{0.035\linewidth}
\begin{minipage}[t]{0.4955\linewidth}
   \vspace{0pt}
   % example 00269
   \begin{center}
   \begin{minipage}[t]{0.09\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.90\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Digit: 0}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_label_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_unet_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmg2_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmg2_0.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}1\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_label_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_unet_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmg2_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmg2_1.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}2\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_label_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_unet_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmg2_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmg2_2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}3\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_label_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_unet_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmg2_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmg2_3.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}4\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_label_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_unet_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmg2_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmg2_4.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}5\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_label_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_unet_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmg2_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmg2_5.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}6\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_label_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_unet_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmg2_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmg2_6.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}7\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_label_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_unet_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmg2_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmg2_7.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}8\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_label_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_unet_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmg2_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmg2_8.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}9\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_label_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_unet_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_pnmg2_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00269_prnmg2_9.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{8pt}
                  True
                  \hspace*{4pt}
                  U-NET
                  \hspace*{7pt}
                  SG
                  \hspace*{8pt}
                  R-SG
                  \hspace*{6pt}
                  PMG
                  \hspace*{4pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}
\hfill
\begin{minipage}[t]{0.4975\linewidth}
   \vspace{0pt}
   % example 00304
   \begin{center}
   \begin{minipage}[t]{0.09\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.90\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Digit: 0}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_label_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_unet_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmg2_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmg2_0.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}1\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_label_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_unet_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmg2_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmg2_1.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}2\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_label_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_unet_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmg2_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmg2_2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}3\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_label_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_unet_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmg2_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmg2_3.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}4\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_label_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_unet_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmg2_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmg2_4.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}5\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_label_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_unet_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmg2_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmg2_5.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}6\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_label_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_unet_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmg2_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmg2_6.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}7\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_label_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_unet_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmg2_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmg2_7.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}8\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_label_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_unet_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmg2_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmg2_8.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}9\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_label_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_unet_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_pnmg2_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00304_prnmg2_9.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{8pt}
                  True
                  \hspace*{4pt}
                  U-NET
                  \hspace*{7pt}
                  SG
                  \hspace*{8pt}
                  R-SG
                  \hspace*{6pt}
                  PMG
                  \hspace*{4pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}


==> include/nmg/fig_sal_content.tex <==
\setlength\fboxsep{0pt}
\begin{minipage}[t]{0.32\linewidth}
   \vspace{0pt}
   \begin{center}
   \begin{minipage}[t]{0.19\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00001_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.79\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Output}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00001_unet.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00001_pnmg2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00001_prnmg2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{p}Attention\phantom{p}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00001_unet_green.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00001_pnmg2_green.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00001_prnmg2_green.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{p}Attention\phantom{p}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00001_unet_red.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00001_pnmg2_red.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00001_prnmg2_red.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{15pt}
                  U-NET
                  \hspace*{23.5pt}
                  PMG
                  \hspace*{22pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}
\hfill
\begin{minipage}[t]{0.32\linewidth}
   \vspace{0pt}
   \begin{center}
   \begin{minipage}[t]{0.19\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00002_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.79\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Output}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00002_unet.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00002_pnmg2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00002_prnmg2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{p}Attention\phantom{p}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00002_unet_green.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00002_pnmg2_green.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00002_prnmg2_green.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{p}Attention\phantom{p}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00002_unet_red.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00002_pnmg2_red.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00002_prnmg2_red.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{15pt}
                  U-NET
                  \hspace*{23.5pt}
                  PMG
                  \hspace*{22pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}
\hfill
\begin{minipage}[t]{0.32\linewidth}
   \vspace{0pt}
   \begin{center}
   \begin{minipage}[t]{0.19\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00003_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.79\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Output}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00003_unet.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00003_pnmg2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00003_prnmg2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{p}Attention\phantom{p}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00003_unet_green.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00003_pnmg2_green.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00003_prnmg2_green.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{p}Attention\phantom{p}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00003_unet_red.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00003_pnmg2_red.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00003_prnmg2_red.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{15pt}
                  U-NET
                  \hspace*{23.5pt}
                  PMG
                  \hspace*{22pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}\\
\vspace{0.01\linewidth}
\setlength\fboxsep{0pt}
\begin{minipage}[t]{0.32\linewidth}
   \vspace{0pt}
   \begin{center}
   \begin{minipage}[t]{0.19\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00004_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.79\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Output}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00004_unet.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00004_pnmg2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00004_prnmg2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{p}Attention\phantom{p}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00004_unet_green.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00004_pnmg2_green.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00004_prnmg2_green.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{p}Attention\phantom{p}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00004_unet_red.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00004_pnmg2_red.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00004_prnmg2_red.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{15pt}
                  U-NET
                  \hspace*{23.5pt}
                  PMG
                  \hspace*{22pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}
\hfill
\begin{minipage}[t]{0.32\linewidth}
   \vspace{0pt}
   \begin{center}
   \begin{minipage}[t]{0.19\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00006_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.79\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Output}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00006_unet.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00006_pnmg2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00006_prnmg2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{p}Attention\phantom{p}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00006_unet_green.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00006_pnmg2_green.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00006_prnmg2_green.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{p}Attention\phantom{p}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00006_unet_red.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00006_pnmg2_red.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00006_prnmg2_red.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{15pt}
                  U-NET
                  \hspace*{23.5pt}
                  PMG
                  \hspace*{22pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}
\hfill
\begin{minipage}[t]{0.32\linewidth}
   \vspace{0pt}
   \begin{center}
   \begin{minipage}[t]{0.19\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00005_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.79\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Output}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00005_unet.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00005_pnmg2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00005_prnmg2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{p}Attention\phantom{p}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00005_unet_green.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00005_pnmg2_green.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00005_prnmg2_green.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.32\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{p}Attention\phantom{p}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00005_unet_red.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00005_pnmg2_red.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal/00005_prnmg2_red.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{15pt}
                  U-NET
                  \hspace*{23.5pt}
                  PMG
                  \hspace*{22pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}


==> include/nmg/fig_sal_pipeline.tex <==
\setlength\fboxsep{0pt}
\begin{minipage}[t]{1.0\linewidth}
   \vspace{0pt}
   \begin{center}
   % input, output, attention map
   \begin{minipage}[t]{1.0\linewidth}
      \vspace{0pt}
      \begin{center}
      \begin{minipage}[t]{0.32\linewidth}
         \vspace{0pt}
         \begin{center}
         \scriptsize{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal-pipe/00001_input.png}}
         \end{center}
      \end{minipage}
      \begin{minipage}[t]{0.32\linewidth}
         \vspace{0pt}
         \begin{center}
         \scriptsize{\textbf{\textsf{Output (R-PMG)}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal-pipe/00001_prnmg2.png}}
         \end{center}
      \end{minipage}
      \hfill
      \begin{minipage}[t]{0.32\linewidth}
         \vspace{0pt}
         \begin{center}
         \scriptsize{\textbf{\textsf{Attention Map}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal-pipe/saliency.png}}
         \end{center}
      \end{minipage}
      \end{center}
   \end{minipage}\\
   \vspace{0.02\linewidth}
   % generation illustration
   \begin{minipage}[t]{1.0\linewidth}
      \vspace{0pt}
      \begin{center}
      \begin{minipage}[t]{0.2425\linewidth}
         \vspace{0pt}
         \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal-pipe/00002_input.png}}
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal-pipe/00003_input.png}}
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal-pipe/00004_input.png}}
         \end{center}
      \end{minipage}
      \hfill
      \begin{minipage}[t]{0.2425\linewidth}
         \vspace{0pt}
         \begin{center}
         \tiny{\textbf{\textsf{Output}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal-pipe/00002_prnmg2.png}}
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal-pipe/00003_prnmg2.png}}
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal-pipe/00004_prnmg2.png}}
         \end{center}
      \end{minipage}
      \hfill
      \begin{minipage}[t]{0.2425\linewidth}
         \vspace{0pt}
         \begin{center}
         \tiny{\textbf{\textsf{Difference in Output}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal-pipe/00002_prnmg2_diff.png}}
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal-pipe/00003_prnmg2_diff.png}}
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal-pipe/00004_prnmg2_diff.png}}
         \end{center}
      \end{minipage}
      \hfill
      \begin{minipage}[t]{0.2425\linewidth}
         \vspace{0pt}
         \begin{center}
         \tiny{\textbf{\textsf{Map Contribution}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal-pipe/00002_prnmg2_sal.png}}
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal-pipe/00003_prnmg2_sal.png}}
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-sal-pipe/00004_prnmg2_sal.png}}
         \end{center}
      \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}


==> include/nmg/fig_seg_content.tex <==
\setlength\fboxsep{0pt}
\begin{minipage}[t]{0.49\linewidth}
   \vspace{0pt}
   % example 00054
   \begin{center}
   \begin{minipage}[t]{0.09\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.90\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Digit: 0}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_label_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_unet_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmg2_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmg2_0.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}1\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_label_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_unet_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmg2_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmg2_1.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}2\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_label_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_unet_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmg2_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmg2_2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}3\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_label_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_unet_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmg2_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmg2_3.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}4\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_label_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_unet_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmg2_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmg2_4.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}5\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_label_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_unet_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmg2_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmg2_5.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}6\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_label_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_unet_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmg2_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmg2_6.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}7\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_label_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_unet_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmg2_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmg2_7.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}8\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_label_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_unet_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmg2_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmg2_8.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}9\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_label_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_unet_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_pnmg2_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00054_prnmg2_9.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{8pt}
                  True
                  \hspace*{4pt}
                  U-NET
                  \hspace*{6pt}
                  SG
                  \hspace*{8pt}
                  R-SG
                  \hspace*{5pt}
                  PMG
                  \hspace*{4pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
   \vspace{0pt}
   % example 00061
   \begin{center}
   \begin{minipage}[t]{0.09\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.90\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Digit: 0}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_label_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_unet_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmg2_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmg2_0.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}1\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_label_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_unet_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmg2_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmg2_1.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}2\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_label_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_unet_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmg2_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmg2_2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}3\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_label_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_unet_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmg2_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmg2_3.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}4\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_label_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_unet_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmg2_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmg2_4.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}5\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_label_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_unet_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmg2_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmg2_5.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}6\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_label_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_unet_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmg2_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmg2_6.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}7\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_label_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_unet_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmg2_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmg2_7.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}8\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_label_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_unet_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmg2_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmg2_8.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}9\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_label_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_unet_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_pnmg2_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00061_prnmg2_9.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{8pt}
                  True
                  \hspace*{4pt}
                  U-NET
                  \hspace*{6pt}
                  SG
                  \hspace*{8pt}
                  R-SG
                  \hspace*{5pt}
                  PMG
                  \hspace*{4pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}\\
\vspace{0.02\linewidth}
\setlength\fboxsep{0pt}
\begin{minipage}[t]{0.49\linewidth}
   \vspace{0pt}
   % example 00067
   \begin{center}
   \begin{minipage}[t]{0.09\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.90\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Digit: 0}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_label_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_unet_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmg2_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmg2_0.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}1\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_label_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_unet_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmg2_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmg2_1.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}2\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_label_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_unet_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmg2_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmg2_2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}3\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_label_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_unet_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmg2_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmg2_3.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}4\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_label_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_unet_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmg2_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmg2_4.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}5\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_label_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_unet_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmg2_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmg2_5.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}6\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_label_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_unet_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmg2_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmg2_6.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}7\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_label_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_unet_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmg2_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmg2_7.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}8\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_label_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_unet_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmg2_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmg2_8.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}9\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_label_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_unet_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_pnmg2_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00067_prnmg2_9.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{8pt}
                  True
                  \hspace*{4pt}
                  U-NET
                  \hspace*{6pt}
                  SG
                  \hspace*{8pt}
                  R-SG
                  \hspace*{5pt}
                  PMG
                  \hspace*{4pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}
   \vspace{0pt}
   % example 00096
   \begin{center}
   \begin{minipage}[t]{0.09\linewidth}
      \vspace{0pt}
      \begin{center}
         \tiny{\textbf{\textsf{Input}}}\\
         \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_input.png}}
      \end{center}
   \end{minipage}
   \hfill
   \begin{minipage}[t]{0.90\linewidth}
      \vspace{0pt}
      \begin{center}
         % digits output
         \begin{minipage}[t]{0.94\linewidth}
            \vspace{0pt}
            \begin{center}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{Digit: 0}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_label_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_unet_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmgsg_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmg2_0.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmg2_0.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}1\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_label_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_unet_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmgsg_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmg2_1.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmg2_1.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}2\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_label_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_unet_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmgsg_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmg2_2.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmg2_2.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}3\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_label_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_unet_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmgsg_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmg2_3.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmg2_3.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}4\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_label_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_unet_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmgsg_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmg2_4.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmg2_4.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}5\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_label_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_unet_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmgsg_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmg2_5.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmg2_5.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}6\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_label_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_unet_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmgsg_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmg2_6.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmg2_6.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}7\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_label_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_unet_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmgsg_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmg2_7.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmg2_7.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}8\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_label_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_unet_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmgsg_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmg2_8.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmg2_8.png}}
               \end{center}
            \end{minipage}
            \begin{minipage}[t]{0.09\linewidth}
               \vspace{0pt}
               \begin{center}
               \tiny{\textbf{\textsf{\phantom{g}9\phantom{g}}}}\\
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_label_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_unet_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmgsg_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_pnmg2_9.png}}
               \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-seg/00096_prnmg2_9.png}}
               \end{center}
            \end{minipage}
            \end{center}
         \end{minipage}
         % method labels
         \begin{minipage}[t]{0.04\linewidth}
            \vspace{0pt}
            \begin{rotate}{270}
               \tiny{\textbf{\textsf{
                  \hspace*{8pt}
                  True
                  \hspace*{4pt}
                  U-NET
                  \hspace*{6pt}
                  SG
                  \hspace*{8pt}
                  R-SG
                  \hspace*{5pt}
                  PMG
                  \hspace*{4pt}
                  R-PMG
               }}}
            \end{rotate}
         \end{minipage}
      \end{center}
   \end{minipage}
   \end{center}
\end{minipage}


==> include/nmg/fig_spt_content.tex <==
\setlength\fboxsep{0pt}
% spatial transform examples
\begin{minipage}[t]{0.54\linewidth}
   \vspace{0pt}
   \begin{center}
   \begin{minipage}[t]{0.13143\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{Input}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00001_input_7.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00002_input_0.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00003_input_1.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00004_input_0.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00005_input_3.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00006_input_5.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00007_input_8.png}}
      %\fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00008_input_4.png}}
      %\fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00009_input_5.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.13143\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}True\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00001_label_7.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00002_label_0.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00003_label_1.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00004_label_0.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00005_label_3.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00006_label_5.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00007_label_8.png}}
      %\fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00008_label_4.png}}
      %\fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00009_label_5.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.13143\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}U-NET\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00001_unet_7.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00002_unet_0.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00003_unet_1.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00004_unet_0.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00005_unet_3.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00006_unet_5.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00007_unet_8.png}}
      %\fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00008_unet_4.png}}
      %\fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00009_unet_5.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.13143\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}SG}\phantom{p}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00001_pnmgsg_7.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00002_pnmgsg_0.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00003_pnmgsg_1.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00004_pnmgsg_0.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00005_pnmgsg_3.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00006_pnmgsg_5.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00007_pnmgsg_8.png}}
      %\fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00008_pnmgsg_4.png}}
      %\fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00009_pnmgsg_5.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.13143\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}R-SG\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00001_prnmgsg_7.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00002_prnmgsg_0.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00003_prnmgsg_1.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00004_prnmgsg_0.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00005_prnmgsg_3.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00006_prnmgsg_5.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00007_prnmgsg_8.png}}
      %\fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00008_prnmgsg_4.png}}
      %\fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00009_prnmgsg_5.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.13143\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}PMG\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00001_pnmg2_7.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00002_pnmg2_0.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00003_pnmg2_1.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00004_pnmg2_0.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00005_pnmg2_3.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00006_pnmg2_5.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00007_pnmg2_8.png}}
      %\fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00008_pnmg2_4.png}}
      %\fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00009_pnmg2_5.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.13143\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}R-PMG\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00001_prnmg2_7.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00002_prnmg2_0.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00003_prnmg2_1.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00004_prnmg2_0.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00005_prnmg2_3.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00006_prnmg2_5.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00007_prnmg2_8.png}}
      %\fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00008_prnmg2_4.png}}
      %\fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-spt/00009_prnmg2_5.png}}
      \end{center}
   \end{minipage}\\
   \vspace{0.012\linewidth}
   \scriptsize{\textbf{\textsf{Scaling \& Rotation \& Affine \& Translation}}}
   \end{center}
\end{minipage}
\hfill
% u-net failure modes
\begin{minipage}[t]{0.445\linewidth}
   \vspace{0pt}
   \begin{center}
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{Input}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-rot/00645_input_6.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-rot/00644_input_5.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}True\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-rot/00645_label_6.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-rot/00644_label_5.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}U-NET\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-rot/00645_unet_6.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-rot/00644_unet_5.png}}
      \end{center}
   \end{minipage}
   \hspace{0.0025\linewidth}
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{Input}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-rot/00570_input_8.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-rot/00534_input_3.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}True\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-rot/00570_label_8.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-rot/00534_label_3.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}U-NET\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-rot/00570_unet_8.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-rot/00534_unet_3.png}}
      \end{center}
   \end{minipage}\\
   \vspace{0.013\linewidth}
   \scriptsize{\textbf{\textsf{Rotation Only}}}\\
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{Input}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-aff/00470_input_1.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-aff/00465_input_0.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}True\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-aff/00470_label_1.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-aff/00465_label_0.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}U-NET\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-aff/00470_unet_1.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-aff/00465_unet_0.png}}
      \end{center}
   \end{minipage}
   \hspace{0.0025\linewidth}
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{Input}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-aff/00461_input_4.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-aff/00456_input_7.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}True\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-aff/00461_label_4.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-aff/00456_label_7.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}U-NET\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-aff/00461_unet_4.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-aff/00456_unet_7.png}}
      \end{center}
   \end{minipage}\\
   \vspace{0.013\linewidth}
   \scriptsize{\textbf{\textsf{Affine Only}}}\\
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{Input}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-tra/00356_input_5.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-tra/00352_input_2.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}True\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-tra/00356_label_5.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-tra/00352_label_2.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}U-NET\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-tra/00356_unet_5.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-tra/00352_unet_2.png}}
      \end{center}
   \end{minipage}
   \hspace{0.0025\linewidth}
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{Input}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-tra/00349_input_9.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-tra/00320_input_7.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}True\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-tra/00349_label_9.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-tra/00320_label_7.png}}
      \end{center}
   \end{minipage}
   \begin{minipage}[t]{0.155\linewidth}
      \vspace{0pt}
      \begin{center}
      \tiny{\textbf{\textsf{\phantom{p}U-NET\phantom{p}}}}\\
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-tra/00349_unet_9.png}}
      \fbox{\includegraphics[width=1.0\linewidth]{figures/mnist-tra/00320_unet_7.png}}
      \end{center}
   \end{minipage}\\
   \vspace{0.013\linewidth}
   \scriptsize{\textbf{\textsf{Translation Only}}}
   \end{center}
\end{minipage}

